A Low Rank Approach to Minimize Sensor-to-Actuator Communication in Finite Horizon Output Feedback

Many modern controllers are composed of different components that communicate in real-time over some network with limited resources. In this work, we are interested in designing a controller that can be implemented with a minimum number of sensor-to-actuator messages, while satisfying safety constraints over a finite horizon. For finite horizon problems, a linear time-varying controller with memory can be represented as a block-lower-triangular matrix. We show that the rank of this matrix exactly captures the minimum number of messages needed to be sent from the sensors to actuators to implement such a controller. Moreover, we introduce a novel matrix factorization called causal factorization that gives the required implementation. Finally, we show that the rank of the controller is the same as the rank of the Youla parameter, enabling the Youla parametrization (or analogous parametrizations) to be used to design the controller, which reduces the overall design problem into a rank minimization one over a convex set. Finally, convex relaxations for rank are used to demonstrate that our approach leads to 20-50% less messages on a simulation than a benchmark method.

==> figures/block_diagram.tex <==
%\begin{figure}
%\centering
\begin{tikzpicture}[scale=1]
\centering
\def\boxHight{1cm}
\def\plantWidth{2cm}
\def\xlim{3.5cm}
\def\encCenter{2cm}
\def\encWidth{1cm}
\def\ylim{1.5cm}
\def\KHight{1.5cm}
\def\KWidth{5.5cm}
%
\node [rectangle, draw, minimum width=\plantWidth, minimum height=\boxHight, align=center] (plant) at (0,0) {Plant}; % Plant rectangle
\node [rectangle, draw, minimum width=\encWidth, minimum height=\boxHight, align=center] (encoder) at (\encCenter,-\ylim) {$\mathbf{E}$}; % Encoder rectangle
\node [rectangle, draw, minimum width=\encWidth, minimum height=\boxHight, align=center] (decoder) at (-\encCenter,-\ylim) {$\mathbf{D}$}; % Encoder rectangle
\node [dashed, rectangle, draw, minimum width=\KWidth, minimum height=\KHight] (K) at (0,-\ylim) {}; % K rectangle

% Arrows
\draw [dotted, ->,line width=0.7] (encoder) -- node[above]{$\mathbf{m}$} (decoder); % encoder to decoder
\draw [->,,line width=0.5] (plant) -- node[above left]{$\mathbf{y}$} (\xlim,0) -- (\xlim,-\ylim) -- (encoder); % Plant to encoder
\draw [->,,line width=0.5] (decoder) -- (-\xlim,-\ylim) -- (-\xlim,0) -- node[above right]{$\mathbf{u}$} (plant);

% floating text for $K$
\draw (\encCenter+0.5cm,-\ylim+\KHight/2+0.25cm) node{$\mathbf{K}$};
\end{tikzpicture}
%\end{figure}
